GLiNER Guard: Unified Encoder Family for Production LLM Safety and Privacy

Production LLM systems require both safety moderation and PII detection under strict latency and cost constraints. This creates a trade-off: autoregressive moderators are accurate but expensive, while lightweight encoders are faster but less capable. We present GLiNER Guard (GLiGuard), a unified encoder that performs safety classification and PII detection in a single forward pass, simplifying safety pipelines. We introduce three variants: compact uni- and bi-encoders (145-147M) for high-throughput serving, and GLiGuard Omni (209M) for stronger moderation quality. Under dynamic batching on a single A100, the compact model reaches 193 requests/sec with P99 latency below 1s, achieving 1.6x higher throughput than GLiNER2. Omni remains competitive with much larger moderators on public safety benchmarks. We also release PII-Bench, a span-level benchmark for evaluating PII detection in end-to-end pipelines. Overall, encoder-based guardrails offer a practical low-cost alternative for always-on moderation. Models and benchmarks are released on HuggingFace.

==> tables/cascade.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=0.85\columnwidth,
      height=0.56\columnwidth,
      xlabel={XGuard calls (\%)},
      ylabel={Unsafe-class F1 (\%)},
      xmin=0, xmax=100,
      ymin=40, ymax=92,
      xtick={0,20,40,60,80,100},
      ytick={40,50,60,70,80,90},
      grid=major, grid style={dashed,gray!20},
      legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west,
                    legend cell align=left, legend columns=1},
      xlabel style={font=\small},
      ylabel style={font=\small},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      clip=false,
    ]
    %% --- Omni standalone reference lines (behind cascade curves) ---
    \addplot[teal!70!black, thick, dashed, no markers, forget plot]
      coordinates {(0,71.7)(100,71.7)};
    \addplot[teal!45!black, thick, dashed, no markers, forget plot]
      coordinates {(0,58.9)(100,58.9)};
    %% --- Cascade curves with XGuard endpoint at 100% ---
    \addplot[blue!75!black, very thick,
             mark=*, mark size=2.5pt,
             mark options={fill=blue!30!white, draw=blue!75!black}]
      coordinates {(0,66.23)(12.5,69.78)(32.6,75.09)(43.0,77.42)(62.4,81.10)(100,85.8)};
    \addlegendentry{Prompt cascade}
    \addplot[orange!85!black, very thick,
             mark=square*, mark size=2.5pt,
             mark options={fill=orange!35!white, draw=orange!85!black}]
      coordinates {(0,49.08)(9.6,55.09)(25.7,61.82)(35.2,64.97)(57.7,70.24)(100,79.2)};
    \addlegendentry{Response cascade}
    %% --- Inline labels for reference lines ---
    \node[font=\scriptsize, text=teal!70!black, anchor=south west]
      at (axis cs:1,71.7) {Omni~P (71.7)};
    \node[font=\scriptsize, text=teal!45!black, anchor=north west]
      at (axis cs:1,58.9) {Omni~R (58.9)};
    %% --- Annotations for endpoints ---
    \node[font=\scriptsize, text=blue!75!black, anchor=south west]
      at (axis cs:0,66.23) {Uni-enc~P};
    \node[font=\scriptsize, text=orange!85!black, anchor=north west]
      at (axis cs:0,49.08) {Uni-enc~R};
    \node[font=\scriptsize, text=blue!75!black, anchor=south]
      at (axis cs:100,85.8) {XGuard~P};
    \node[font=\scriptsize, text=orange!85!black, anchor=north]
      at (axis cs:100,79.2) {XGuard~R};
    \end{axis}
  \end{tikzpicture}
  \caption{Cascade inference on PolyGuard: unsafe-class F1 vs.\ XGuard call rate
  at five GLiNER confidence thresholds ($\tau \in \{0.5,\,0.7,\,0.9,\,0.95,\,0.99\}$).
  \textbf{Solid curves}: cascade (leftmost point = Uni-encoder alone; rightmost = XGuard~8B alone).
  \textbf{Dashed lines}: Omni standalone (no cascade), shown for reference.
  Moving right trades encoder throughput for LLM quality (see Table~\ref{tab:cascade}).}
  \label{fig:cascade}

\end{figure}

\begin{table}[t]
  \centering
  \small
  \begin{tabular}{lrccc}
    \toprule
    \textbf{Model} & \textbf{Params} & \textbf{PolyGuard P} & \textbf{PolyGuard R} & \textbf{Type} \\
    \midrule
    Longformer-harmful-ro             & 149M & 32.5 & 23.2 & encoder \\
    GLiNER2 Multi                      & 209M & 60.3 & 29.9 & encoder \\
    Llama4Guard                        & 12B  & 62.4 & 54.7 & autoregressive \\
    GLiGuard uni-Enc \\ (alone)  & 147M & 66.2 & 49.1 & encoder \\
    GLiGuard bi-Enc \\ (alone)   & 145M & 69.5 & 49.9 & encoder \\
    Llama3Guard                        & 8B   & 68.5 & 66.3 & autoregressive \\
   GLiNER Guard Omni \\ (alone)     & 209M & 71.7 & 58.9 & encoder \\
    WildGuard                          & 7B   & 74.7 & 66.1 & autoregressive \\
    \midrule
    Cascade $\tau{=}0.95$ \\ (43\%p / 35\%r calls) & 147M$+$8B & 77.4 & 65.0 & cascade \\
    Cascade $\tau{=}0.99$ \\ (62\%p / 58\%r calls) & 147M$+$8B & 81.1 & 70.2 & cascade \\
    \midrule
    YuFeng-XGuard (alone)              & 8B   & 85.8 & 79.2 & autoregressive \\
    \bottomrule
  \end{tabular}
  \caption{Cascade vs.\ standalone models on PolyGuard (unsafe-class F1, \%).
  P~=~Prompt, R~=~Response. Gray rows are our encoder models; cascade rows combine our encoder with XGuard~8B.
  Cascade operating points interpolate between GLiNER Guard uni-Enc (fast, lower quality) and XGuard (slow, higher quality).}
  \label{tab:cascade}
\end{table}

==> tables/efficiency.tex <==
% fig:efficiency
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}
    \begin{axis}[
      xbar,
      width=0.65\columnwidth,
      height=0.6\columnwidth,
      xlabel={Efficiency = F1$_{\text{avg}}$ / $\log_2 P$},
      xmin=0, xmax=3.15,
      ytick={0,1,2,3,4,5,6,7,8,9,10,11},
      yticklabels={
        ShieldGemma 9B,
        Llama4Guard 12B,
        Llama3Guard 8B,
        NemotronGuardV2 8B,
        GLiClass 150M,
        {GLiNER2 Multi 209M},
        {GPT-OSS-SafeGuard 20B},
        WildGuard 7B,
        {YuFeng-XGuard 8B},
        {\textbf{GLiGuard uni-Enc 147M}},
        {\textbf{GLiGuard bi-Enc 145M}},
        {\textbf{GLiGuard Omni 209M}}
      },
      yticklabel style={font=\small},
      xticklabel style={font=\small},
      nodes near coords,
      nodes near coords style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=2},
      every node near coord/.append style={anchor=west},
      bar width=8pt,
      grid=major,
      grid style={dashed, gray!20},
      major x grid style={gray!30},
      ymin=-0.5, ymax=11.5,
    ]

    \addplot+[xbar, draw=blue!50!black, fill=blue!30!white] coordinates {
      (2.01, 0)
      (2.08, 1)
      (2.29, 2)
      (2.39, 3)
      (2.39, 4)
      (2.41, 5)
      (2.43, 6)
      (2.47, 7)
      (2.63, 8)
      (2.72, 9)
      (2.74, 10)
      (2.78, 11)
    };

    % Override bars for "Ours" with red fill
    \fill[red!50!white] (axis cs:0,8.7) rectangle (axis cs:2.72,9.3);
    \draw[red!70!black] (axis cs:0,8.7) rectangle (axis cs:2.72,9.3);
    \fill[red!50!white] (axis cs:0,9.7) rectangle (axis cs:2.74,10.3);
    \draw[red!70!black] (axis cs:0,9.7) rectangle (axis cs:2.74,10.3);
    \fill[red!50!white] (axis cs:0,10.7) rectangle (axis cs:2.78,11.3);
    \draw[red!70!black] (axis cs:0,10.7) rectangle (axis cs:2.78,11.3);

    \end{axis}
  \end{tikzpicture}%
  }% end resizebox
  \caption{Parameter efficiency: F1$_{\text{avg}}$ / $\log_2 P$, where $P$ is the number of parameters. Higher is better. GLiNER Guard achieves the best quality-per-parameter ratio.}
  \label{fig:efficiency}
\end{figure}

